A new Integer Linear Program for the Steiner Tree Problem with Revenues, Budget and Hop Constraints

The Steiner tree problem with revenues, budgets and hop constraints (STPRBH) is a variant of the classical Steiner tree problem. This problem asks for a subtree in a given graph with maximum revenues corresponding to its nodes, where its total edge costs respect the given budget, and the number of edges between each node and its root does not exceed the hop limit. We introduce a new binary linear program with polynomial size based on partial-ordering, which (up to our knowledge) for the first time solves all STPRBH instances from the DIMACS benchmark set to optimality. The set contains graphs with up to 500 nodes and 12500 edges.

==> figure/table_dimacs_part1.tex <==
B01-10-12         &50   &63     &50   &63    &341    &0.05     &0.06     &0.06     &0.06     &0.01     \\
B01-10-3          &50   &63     &50   &63    &140    &0.02     &0.02     &0.02     &0.02     &0.00     \\
B01-10-6          &50   &63     &50   &63    &341    &0.03     &0.03     &0.03     &0.03     &0.01     \\
B01-10-9          &50   &63     &50   &63    &341    &0.04     &0.05     &0.05     &0.05     &0.01     \\
B01-5-12          &50   &63     &50   &63    &431    &0.06     &0.06     &0.06     &0.06     &0.02     \\
B01-5-3           &50   &63     &50   &63    &140    &0.02     &0.02     &0.02     &0.02     &0.00     \\
B01-5-6           &50   &63     &50   &63    &403    &0.03     &0.03     &0.03     &0.03     &0.00     \\
B01-5-9           &50   &63     &50   &63    &431    &0.05     &0.05     &0.07     &0.05     &0.01     \\
B02-10-12         &50   &63     &50   &63    &300    &0.08     &0.08     &0.19     &0.12     &0.08     \\
B02-10-3          &50   &63     &50   &63    &182    &0.02     &0.02     &0.02     &0.02     &0.00     \\
B02-10-6          &50   &63     &50   &63    &300    &0.03     &0.03     &0.03     &0.03     &0.01     \\
B02-10-9          &50   &63     &50   &63    &300    &0.05     &0.05     &0.05     &0.06     &0.06     \\
B02-5-12          &50   &63     &50   &63    &600    &0.10     &0.11     &0.09     &0.09     &0.08     \\
B02-5-3           &50   &63     &50   &63    &182    &0.02     &0.02     &0.02     &0.02     &0.00     \\
B02-5-6           &50   &63     &50   &63    &491    &0.04     &0.04     &0.04     &0.04     &0.02     \\
B02-5-9           &50   &63     &50   &63    &600    &0.05     &0.05     &0.07     &0.07     &0.02     \\
B03-10-12         &50   &63     &50   &63    &649    &0.06     &0.06     &0.06     &0.06     &0.01     \\
B03-10-3          &50   &63     &50   &63    &253    &0.02     &0.02     &0.02     &0.02     &0.00     \\
B03-10-6          &50   &63     &50   &63    &624    &0.03     &0.03     &0.03     &0.04     &0.01     \\
B03-10-9          &50   &63     &50   &63    &649    &0.04     &0.05     &0.05     &0.05     &0.01     \\
B03-5-12          &50   &63     &50   &63    &931    &0.10     &0.08     &0.09     &0.09     &0.07     \\
B03-5-3           &50   &63     &50   &63    &253    &0.02     &0.02     &0.02     &0.02     &0.00     \\
B03-5-6           &50   &63     &50   &63    &807    &0.03     &0.03     &0.03     &0.04     &0.01     \\
B03-5-9           &50   &63     &50   &63    &924    &0.06     &0.07     &0.06     &0.07     &0.03     \\
B04-10-12         &50   &100    &50   &98    &455    &0.15     &0.17     &0.12     &0.14     &0.02     \\
B04-10-3          &50   &100    &50   &98    &341    &0.03     &0.03     &0.03     &0.03     &0.00     \\
B04-10-6          &50   &100    &50   &98    &447    &0.17     &0.19     &0.19     &0.20     &0.29     \\
B04-10-9          &50   &100    &50   &98    &455    &0.12     &0.18     &0.14     &0.12     &0.02     \\
B04-5-12          &50   &100    &50   &98    &455    &0.08     &0.08     &0.09     &0.09     &0.01     \\
B04-5-3           &50   &100    &50   &98    &341    &0.03     &0.03     &0.03     &0.03     &0.00     \\
B04-5-6           &50   &100    &50   &98    &455    &0.05     &0.05     &0.06     &0.06     &0.01     \\
B04-5-9           &50   &100    &50   &98    &455    &0.07     &0.07     &0.07     &0.07     &0.01     \\
B05-10-12         &50   &100    &50   &95    &652    &0.08     &0.08     &0.09     &0.09     &0.02     \\
B05-10-3          &50   &100    &50   &95    &565    &0.03     &0.03     &0.03     &0.03     &0.00     \\
B05-10-6          &50   &100    &50   &95    &643    &0.06     &0.05     &0.06     &0.06     &0.03     \\
B05-10-9          &50   &100    &50   &95    &652    &0.07     &0.06     &0.07     &0.07     &0.01     \\
B05-5-12          &50   &100    &50   &95    &666    &0.08     &0.07     &0.09     &0.09     &0.01     \\
B05-5-3           &50   &100    &50   &95    &588    &0.03     &0.03     &0.03     &0.03     &0.00     \\
B05-5-6           &50   &100    &50   &95    &666    &0.05     &0.05     &0.05     &0.05     &0.01     \\
B05-5-9           &50   &100    &50   &95    &666    &0.06     &0.06     &0.07     &0.07     &0.01     \\
B06-10-12         &50   &100    &50   &99    &903    &0.11     &0.11     &0.11     &0.11     &0.02     \\
B06-10-3          &50   &100    &50   &99    &610    &0.04     &0.03     &0.03     &0.03     &0.03     \\
B06-10-6          &50   &100    &50   &99    &839    &0.11     &0.11     &0.15     &0.18     &0.14     \\
B06-10-9          &50   &100    &50   &99    &903    &0.11     &0.11     &0.11     &0.16     &0.10     \\
B06-5-12          &50   &100    &50   &99    &1262   &1.20     &1.57     &1.16     &1.17     &0.07     \\
B06-5-3           &50   &100    &50   &99    &1035   &0.03     &0.03     &0.03     &0.03     &0.00     \\
B06-5-6           &50   &100    &50   &99    &1257   &0.21     &0.21     &0.25     &0.26     &0.36     \\
B06-5-9           &50   &100    &50   &99    &1262   &0.48     &0.41     &0.48     &0.53     &0.47     \\
B07-10-12         &75   &94     &75   &94    &432    &0.10     &0.10     &0.10     &0.14     &0.06     \\
B07-10-3          &75   &94     &75   &94    &87     &0.03     &0.03     &0.03     &0.03     &0.00     \\
B07-10-6          &75   &94     &75   &94    &432    &0.04     &0.04     &0.04     &0.05     &0.01     \\
B07-10-9          &75   &94     &75   &94    &432    &0.07     &0.08     &0.07     &0.08     &0.04     \\
B07-5-12          &75   &94     &75   &94    &662    &0.09     &0.10     &0.09     &0.09     &0.03     \\
B07-5-3           &75   &94     &75   &94    &87     &0.03     &0.03     &0.03     &0.03     &0.00     \\
B07-5-6           &75   &94     &75   &94    &627    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B07-5-9           &75   &94     &75   &94    &662    &0.07     &0.07     &0.07     &0.07     &0.02     \\
B08-10-12         &75   &94     &75   &94    &537    &0.47     &0.30     &0.33     &0.50     &0.08     \\
B08-10-3          &75   &94     &75   &94    &85     &0.03     &0.03     &0.03     &0.03     &0.00     \\
B08-10-6          &75   &94     &75   &94    &346    &0.04     &0.04     &0.05     &0.05     &0.01     \\
B08-10-9          &75   &94     &75   &94    &537    &0.09     &0.08     &0.10     &0.10     &0.05     \\
B08-5-12          &75   &94     &75   &94    &832    &0.21     &0.20     &0.20     &0.21     &0.02     \\
B08-5-3           &75   &94     &75   &94    &85     &0.03     &0.03     &0.03     &0.03     &0.00     \\
B08-5-6           &75   &94     &75   &94    &535    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B08-5-9           &75   &94     &75   &94    &761    &0.14     &0.15     &0.15     &0.19     &0.46     \\
B09-10-12         &75   &94     &75   &94    &816    &0.24     &0.20     &0.21     &0.20     &0.25     \\


==> figure/table_dimacs_part2.tex <==
B09-10-12         &75   &94     &75   &94    &816    &0.24     &0.20     &0.21     &0.20     &0.25     \\
B09-10-3          &75   &94     &75   &94    &483    &0.03     &0.03     &0.03     &0.03     &0.01     \\
B09-10-6          &75   &94     &75   &94    &816    &0.05     &0.06     &0.06     &0.06     &0.05     \\
B09-10-9          &75   &94     &75   &94    &816    &0.11     &0.10     &0.11     &0.12     &0.22     \\
B09-5-12          &75   &94     &75   &94    &1388   &0.10     &0.10     &0.12     &0.13     &0.20     \\
B09-5-3           &75   &94     &75   &94    &596    &0.03     &0.03     &0.03     &0.03     &0.00     \\
B09-5-6           &75   &94     &75   &94    &1343   &0.06     &0.06     &0.06     &0.06     &0.08     \\
B09-5-9           &75   &94     &75   &94    &1388   &0.09     &0.09     &0.09     &0.11     &0.15     \\
B10-10-12         &75   &150    &75   &147   &694    &0.23     &0.15     &0.23     &0.22     &0.05     \\
B10-10-3          &75   &150    &75   &147   &319    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B10-10-6          &75   &150    &75   &147   &668    &0.28     &0.28     &0.34     &0.23     &0.22     \\
B10-10-9          &75   &150    &75   &147   &694    &0.14     &0.15     &0.24     &0.15     &0.25     \\
B10-5-12          &75   &150    &75   &147   &702    &0.12     &0.13     &0.14     &0.15     &0.01     \\
B10-5-3           &75   &150    &75   &147   &319    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B10-5-6           &75   &150    &75   &147   &702    &0.08     &0.08     &0.08     &0.08     &0.01     \\
B10-5-9           &75   &150    &75   &147   &702    &0.10     &0.10     &0.11     &0.11     &0.01     \\
B11-10-12         &75   &150    &75   &150   &855    &0.59     &1.55     &0.72     &0.68     &0.13     \\
B11-10-3          &75   &150    &75   &150   &305    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B11-10-6          &75   &150    &75   &150   &829    &0.25     &0.29     &0.21     &0.35     &0.31     \\
B11-10-9          &75   &150    &75   &150   &855    &0.29     &0.33     &0.31     &0.31     &0.05     \\
B11-5-12          &75   &150    &75   &150   &893    &0.12     &0.12     &0.14     &0.14     &0.01     \\
B11-5-3           &75   &150    &75   &150   &316    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B11-5-6           &75   &150    &75   &150   &893    &0.08     &0.08     &0.08     &0.08     &0.01     \\
B11-5-9           &75   &150    &75   &150   &893    &0.10     &0.10     &0.11     &0.11     &0.01     \\
B12-10-12         &75   &150    &75   &149   &1401   &0.19     &0.17     &0.21     &0.19     &0.19     \\
B12-10-3          &75   &150    &75   &149   &1017   &0.04     &0.05     &0.05     &0.05     &0.03     \\
B12-10-6          &75   &150    &75   &149   &1384   &0.10     &0.10     &0.10     &0.12     &0.04     \\
B12-10-9          &75   &150    &75   &149   &1401   &0.16     &0.18     &0.19     &0.21     &0.11     \\
B12-5-12          &75   &150    &75   &149   &1866   &0.21     &0.23     &0.16     &0.15     &0.04     \\
B12-5-3           &75   &150    &75   &149   &1169   &0.04     &0.04     &0.05     &0.05     &0.01     \\
B12-5-6           &75   &150    &75   &149   &1847   &0.74     &0.68     &1.07     &1.11     &0.49     \\
B12-5-9           &75   &150    &75   &149   &1866   &0.12     &0.27     &0.18     &0.16     &0.22     \\
B13-10-12         &100  &125    &100  &125   &465    &0.31     &0.34     &0.35     &0.35     &0.59     \\
B13-10-3          &100  &125    &100  &125   &147    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B13-10-6          &100  &125    &100  &125   &452    &0.07     &0.07     &0.06     &0.07     &0.03     \\
B13-10-9          &100  &125    &100  &125   &465    &0.23     &0.13     &0.24     &0.23     &0.65     \\
B13-5-12          &100  &125    &100  &125   &745    &0.30     &0.26     &0.29     &0.26     &0.11     \\
B13-5-3           &100  &125    &100  &125   &147    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B13-5-6           &100  &125    &100  &125   &674    &0.08     &0.09     &0.10     &0.10     &0.07     \\
B13-5-9           &100  &125    &100  &125   &745    &0.13     &0.14     &0.15     &0.14     &0.15     \\
B14-10-12         &100  &125    &100  &125   &595    &0.14     &0.13     &0.13     &0.13     &0.07     \\
B14-10-3          &100  &125    &100  &125   &263    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B14-10-6          &100  &125    &100  &125   &595    &0.05     &0.06     &0.06     &0.06     &0.01     \\
B14-10-9          &100  &125    &100  &125   &595    &0.10     &0.10     &0.10     &0.11     &0.03     \\
B14-5-12          &100  &125    &100  &125   &1038   &0.22     &0.23     &0.22     &0.27     &0.15     \\
B14-5-3           &100  &125    &100  &125   &263    &0.04     &0.04     &0.04     &0.04     &0.00     \\
B14-5-6           &100  &125    &100  &125   &977    &0.06     &0.06     &0.06     &0.06     &0.04     \\
B14-5-9           &100  &125    &100  &125   &1033   &0.11     &0.11     &0.11     &0.11     &0.16     \\
B15-10-12         &100  &125    &100  &125   &1109   &0.13     &0.12     &0.12     &0.13     &0.12     \\
B15-10-3          &100  &125    &100  &125   &830    &0.04     &0.04     &0.04     &0.04     &0.01     \\
B15-10-6          &100  &125    &100  &125   &1040   &0.13     &0.13     &0.16     &0.15     &0.28     \\
B15-10-9          &100  &125    &100  &125   &1086   &0.12     &0.12     &0.15     &0.14     &0.20     \\
B15-5-12          &100  &125    &100  &125   &1891   &0.10     &0.12     &0.12     &0.12     &0.04     \\
B15-5-3           &100  &125    &100  &125   &1061   &0.04     &0.04     &0.04     &0.04     &0.00     \\
B15-5-6           &100  &125    &100  &125   &1858   &0.07     &0.07     &0.08     &0.08     &0.05     \\
B15-5-9           &100  &125    &100  &125   &1891   &0.09     &0.09     &0.10     &0.10     &0.02     \\
B16-10-12         &100  &200    &100  &198   &800    &0.17     &0.18     &0.19     &0.19     &0.03     \\
B16-10-3          &100  &200    &100  &198   &479    &0.05     &0.06     &0.05     &0.06     &0.00     \\
B16-10-6          &100  &200    &100  &198   &767    &0.62     &0.65     &0.57     &0.63     &0.84     \\
B16-10-9          &100  &200    &100  &198   &800    &0.16     &0.16     &0.36     &0.20     &0.02     \\
B16-5-12          &100  &200    &100  &198   &840    &0.17     &0.18     &0.19     &0.18     &0.02     \\
B16-5-3           &100  &200    &100  &198   &479    &0.05     &0.06     &0.05     &0.06     &0.00     \\
B16-5-6           &100  &200    &100  &198   &840    &0.11     &0.11     &0.11     &0.12     &0.01     \\
B16-5-9           &100  &200    &100  &198   &840    &0.13     &0.13     &0.14     &0.14     &0.02     \\
B17-10-12         &100  &200    &100  &200   &1225   &0.20     &0.22     &0.23     &0.28     &0.08     \\
B17-10-3          &100  &200    &100  &200   &254    &0.46     &0.41     &0.07     &0.07     &0.00     \\
B17-10-6          &100  &200    &100  &200   &1091   &0.10     &0.10     &0.10     &0.10     &0.03     \\
B17-10-9          &100  &200    &100  &200   &1178   &0.81     &0.55     &0.63     &0.72     &0.70     \\
B17-5-12          &100  &200    &100  &200   &1299   &0.17     &0.18     &0.18     &0.19     &0.02     \\
B17-5-3           &100  &200    &100  &200   &254    &0.20     &0.16     &0.07     &0.07     &0.00     \\
B17-5-6           &100  &200    &100  &200   &1299   &0.09     &0.10     &0.09     &0.10     &0.04     \\
B17-5-9           &100  &200    &100  &200   &1299   &0.14     &0.15     &0.16     &0.15     &0.01     \\
B18-10-12         &100  &200    &100  &198   &1997   &1.03     &1.46     &0.99     &0.85     &86.54    \\
B18-10-3          &100  &200    &100  &198   &1132   &0.06     &0.06     &0.06     &0.06     &0.01     \\
B18-10-6          &100  &200    &100  &198   &1917   &0.13     &0.13     &0.14     &0.15     &0.07     \\
B18-10-9          &100  &200    &100  &198   &1997   &0.29     &0.38     &0.37     &0.39     &1.22     \\


==> figure/table_dimacs_part3.tex <==
B18-5-12          &100  &200    &100  &198   &2585   &0.18     &0.23     &0.21     &0.22     &0.25     \\
B18-5-3           &100  &200    &100  &198   &1298   &0.05     &0.06     &0.06     &0.06     &0.00     \\
B18-5-6           &100  &200    &100  &198   &2575   &0.33     &0.29     &0.28     &0.31     &0.70     \\
B18-5-9           &100  &200    &100  &198   &2585   &0.19     &0.18     &0.26     &0.26     &0.43     \\
C01-100-10-15     &500  &625    &500  &625   &274    &0.66     &0.68     &0.67     &0.68     &0.04     \\
C01-100-10-25     &500  &625    &500  &625   &274    &1.09     &1.10     &1.09     &1.11     &0.08     \\
C01-100-10-5      &500  &625    &500  &625   &71     &0.25     &0.28     &0.26     &0.28     &0.00     \\
C01-100-30-15     &500  &625    &500  &625   &274    &0.68     &0.69     &0.66     &0.70     &0.04     \\
C01-100-30-25     &500  &625    &500  &625   &274    &1.11     &1.12     &1.12     &1.18     &0.08     \\
C01-100-30-5      &500  &625    &500  &625   &71     &0.27     &0.27     &0.26     &0.28     &0.00     \\
C01-10-10-15      &500  &625    &500  &625   &27     &0.65     &0.68     &0.67     &0.67     &0.04     \\
C01-10-10-25      &500  &625    &500  &625   &27     &1.08     &1.11     &1.08     &1.11     &0.07     \\
C01-10-10-5       &500  &625    &500  &625   &8      &0.26     &0.27     &0.26     &0.28     &0.00     \\
C01-10-30-15      &500  &625    &500  &625   &27     &0.67     &0.67     &0.67     &0.69     &0.04     \\
C01-10-30-25      &500  &625    &500  &625   &27     &1.10     &1.12     &1.13     &1.13     &0.07     \\
C01-10-30-5       &500  &625    &500  &625   &8      &0.26     &0.27     &0.26     &0.27     &0.00     \\
C02-100-10-15     &500  &625    &500  &625   &604    &0.68     &0.68     &0.66     &0.71     &0.05     \\
C02-100-10-25     &500  &625    &500  &625   &604    &1.14     &1.11     &1.10     &1.11     &0.09     \\
C02-100-10-5      &500  &625    &500  &625   &328    &0.25     &0.27     &0.25     &0.27     &0.00     \\
C02-100-30-15     &500  &625    &500  &625   &546    &1.63     &1.19     &1.95     &1.52     &0.44     \\
C02-100-30-25     &500  &625    &500  &625   &546    &1.59     &1.34     &1.49     &1.56     &0.59     \\
C02-100-30-5      &500  &625    &500  &625   &328    &0.25     &0.27     &0.25     &0.28     &0.00     \\
C02-10-10-15      &500  &625    &500  &625   &59     &0.66     &0.69     &0.68     &0.70     &0.05     \\
C02-10-10-25      &500  &625    &500  &625   &59     &1.10     &1.12     &1.09     &1.14     &0.08     \\
C02-10-10-5       &500  &625    &500  &625   &32     &0.25     &0.28     &0.25     &0.28     &0.00     \\
C02-10-30-15      &500  &625    &500  &625   &53     &0.75     &0.76     &2.61     &1.18     &0.35     \\
C02-10-30-25      &500  &625    &500  &625   &53     &1.50     &1.25     &1.28     &1.31     &0.56     \\
C02-10-30-5       &500  &625    &500  &625   &32     &0.25     &0.28     &0.26     &0.27     &0.00     \\
C03-100-10-15     &500  &625    &500  &625   &2971   &16.49    &19.34    &13.26    &31.49    &26.24    \\
C03-100-10-25     &500  &625    &500  &625   &2979   &24.50    &24.16    &34.40    &30.40    &13.06    \\
C03-100-10-5      &500  &625    &500  &625   &1519   &0.25     &0.27     &0.26     &0.27     &0.01     \\
C03-100-30-15     &500  &625    &500  &625   &1343   &0.76     &0.78     &0.80     &0.81     &0.58     \\
C03-100-30-25     &500  &625    &500  &625   &1343   &1.30     &1.32     &1.82     &1.46     &2.42     \\
C03-100-30-5      &500  &625    &500  &625   &968    &0.25     &0.27     &0.26     &0.28     &0.06     \\
C03-10-10-15      &500  &625    &500  &625   &289    &13.29    &15.00    &15.57    &11.50    &2.87     \\
C03-10-10-25      &500  &625    &500  &625   &289    &21.06    &25.39    &22.44    &41.75    &1.97     \\
C03-10-10-5       &500  &625    &500  &625   &151    &0.25     &0.27     &0.26     &0.28     &0.01     \\
C03-10-30-15      &500  &625    &500  &625   &129    &0.77     &0.79     &0.81     &1.33     &0.47     \\
C03-10-30-25      &500  &625    &500  &625   &129    &1.27     &1.29     &1.33     &1.52     &1.21     \\
C03-10-30-5       &500  &625    &500  &625   &95     &0.25     &0.28     &0.25     &0.28     &0.02     \\
C04-100-10-15     &500  &625    &500  &625   &3458   &2.62     &3.32     &3.96     &3.84     &25.69    \\
C04-100-10-25     &500  &625    &500  &625   &3504   &4.80     &4.16     &7.16     &6.27     &4.73     \\
C04-100-10-5      &500  &625    &500  &625   &1148   &0.27     &0.30     &0.29     &0.32     &0.00     \\
C04-100-30-15     &500  &625    &500  &625   &1380   &1.31     &1.46     &2.36     &2.71     &4.26     \\
C04-100-30-25     &500  &625    &500  &625   &1396   &2.82     &3.75     &3.12     &2.94     &4.53     \\
C04-100-30-5      &500  &625    &500  &625   &854    &0.27     &0.30     &0.29     &0.32     &0.01     \\
C04-10-10-15      &500  &625    &500  &625   &336    &2.95     &2.92     &2.45     &4.08     &10.92    \\
C04-10-10-25      &500  &625    &500  &625   &341    &2.95     &5.36     &2.65     &2.13     &2.42     \\
C04-10-10-5       &500  &625    &500  &625   &115    &0.27     &0.30     &0.29     &0.30     &0.00     \\
C04-10-30-15      &500  &625    &500  &625   &134    &1.28     &2.54     &1.41     &1.10     &3.01     \\
C04-10-30-25      &500  &625    &500  &625   &136    &1.48     &2.54     &1.60     &2.31     &2.26     \\
C04-10-30-5       &500  &625    &500  &625   &84     &0.27     &0.30     &0.29     &0.31     &0.01     \\
C05-100-10-15     &500  &625    &500  &625   &5032   &7.58     &12.31    &9.61     &9.38     &24.13    \\
C05-100-10-25     &500  &625    &500  &625   &5044   &10.93    &13.37    &25.46    &14.21    &21.53    \\
C05-100-10-5      &500  &625    &500  &625   &2600   &0.26     &0.28     &0.27     &0.28     &0.01     \\
C05-100-30-15     &500  &625    &500  &625   &1857   &2.41     &1.93     &1.95     &1.48     &4.31     \\
C05-100-30-25     &500  &625    &500  &625   &1860   &4.25     &3.23     &3.35     &3.54     &16.24    \\
C05-100-30-5      &500  &625    &500  &625   &1584   &0.26     &0.28     &0.27     &0.28     &0.01     \\
C05-10-10-15      &500  &625    &500  &625   &494    &3.08     &7.22     &7.66     &8.47     &15.86    \\
C05-10-10-25      &500  &625    &500  &625   &495    &10.35    &11.77    &13.38    &13.49    &13.30    \\
C05-10-10-5       &500  &625    &500  &625   &258    &0.27     &0.28     &0.27     &0.29     &0.01     \\
C05-10-30-15      &500  &625    &500  &625   &182    &1.59     &2.13     &2.40     &3.00     &9.88     \\
C05-10-30-25      &500  &625    &500  &625   &183    &6.57     &2.56     &4.39     &4.38     &5.45     \\
C05-10-30-5       &500  &625    &500  &625   &154    &0.26     &0.28     &0.26     &0.29     &0.01     \\
C06-100-20-15     &500  &1000   &500  &998   &274    &1.13     &1.18     &1.17     &1.14     &0.09     \\
C06-100-20-25     &500  &1000   &500  &998   &274    &1.79     &1.86     &1.81     &1.89     &0.20     \\
C06-100-20-5      &500  &1000   &500  &998   &274    &0.35     &0.37     &0.35     &0.38     &0.01     \\
C06-100-50-15     &500  &1000   &500  &998   &274    &1.13     &1.21     &1.18     &1.17     &0.09     \\
C06-100-50-25     &500  &1000   &500  &998   &274    &1.87     &1.86     &1.87     &1.89     &0.20     \\
C06-100-50-5      &500  &1000   &500  &998   &274    &0.37     &0.37     &0.35     &0.37     &0.01     \\
C06-10-20-15      &500  &1000   &500  &998   &27     &1.14     &1.16     &1.12     &1.16     &0.09     \\
C06-10-20-25      &500  &1000   &500  &998   &27     &1.84     &1.90     &1.85     &1.88     &0.21     \\
C06-10-20-5       &500  &1000   &500  &998   &27     &0.36     &0.38     &0.37     &0.38     &0.01     \\
C06-10-50-15      &500  &1000   &500  &998   &27     &1.15     &1.22     &1.11     &1.20     &0.09     \\
C06-10-50-25      &500  &1000   &500  &998   &27     &1.86     &1.91     &1.87     &1.85     &0.20     \\
C06-10-50-5       &500  &1000   &500  &998   &27     &0.35     &0.38     &0.36     &0.38     &0.01     \\


==> figure/table_dimacs_part4.tex <==
C07-100-20-15     &500  &1000   &500  &1000  &604    &1.08     &1.09     &1.09     &1.11     &0.09     \\
C07-100-20-25     &500  &1000   &500  &1000  &604    &1.68     &1.70     &1.78     &1.73     &0.20     \\
C07-100-20-5      &500  &1000   &500  &1000  &503    &0.36     &0.39     &0.37     &0.38     &0.01     \\
C07-100-50-15     &500  &1000   &500  &1000  &604    &1.23     &1.30     &1.19     &1.69     &0.09     \\
C07-100-50-25     &500  &1000   &500  &1000  &604    &2.06     &2.25     &2.10     &2.11     &0.20     \\
C07-100-50-5      &500  &1000   &500  &1000  &503    &0.36     &0.39     &0.35     &0.39     &0.01     \\
C07-10-20-15      &500  &1000   &500  &1000  &59     &1.07     &1.09     &1.09     &1.08     &0.09     \\
C07-10-20-25      &500  &1000   &500  &1000  &59     &1.70     &1.69     &1.75     &1.79     &0.20     \\
C07-10-20-5       &500  &1000   &500  &1000  &49     &0.35     &0.38     &0.36     &0.38     &0.01     \\
C07-10-50-15      &500  &1000   &500  &1000  &59     &1.44     &1.28     &1.16     &1.64     &0.09     \\
C07-10-50-25      &500  &1000   &500  &1000  &59     &2.01     &2.18     &2.07     &2.32     &0.20     \\
C07-10-50-5       &500  &1000   &500  &1000  &49     &0.36     &0.39     &0.35     &0.39     &0.01     \\
C08-100-20-15     &500  &1000   &500  &1000  &3431   &18.92    &21.61    &22.63    &21.23    &2074.88  \\
C08-100-20-25     &500  &1000   &500  &1000  &3455   &3.03     &3.01     &2.36     &3.00     &13.27    \\
C08-100-20-5      &500  &1000   &500  &1000  &2380   &0.36     &0.37     &0.36     &0.39     &0.04     \\
C08-100-50-15     &500  &1000   &500  &1000  &1776   &3.26     &4.14     &4.71     &3.44     &13.52    \\
C08-100-50-25     &500  &1000   &500  &1000  &1792   &2.88     &3.09     &2.50     &3.24     &16.46    \\
C08-100-50-5      &500  &1000   &500  &1000  &1216   &0.36     &0.40     &0.37     &0.39     &0.09     \\
C08-10-20-15      &500  &1000   &500  &1000  &331    &7.57     &10.18    &3.29     &12.66    &15.15    \\
C08-10-20-25      &500  &1000   &500  &1000  &332    &12.62    &9.61     &18.02    &8.14     &2.50     \\
C08-10-20-5       &500  &1000   &500  &1000  &230    &0.36     &0.39     &0.36     &0.38     &0.03     \\
C08-10-50-15      &500  &1000   &500  &1000  &171    &6.68     &4.89     &2.23     &8.35     &10.18    \\
C08-10-50-25      &500  &1000   &500  &1000  &172    &4.42     &5.66     &2.99     &2.90     &3.77     \\
C08-10-50-5       &500  &1000   &500  &1000  &116    &0.38     &0.39     &0.38     &0.39     &0.05     \\
C09-100-20-15     &500  &1000   &500  &998   &3945   &12.83    &7.51     &6.95     &3.92     &383.44   \\
C09-100-20-25     &500  &1000   &500  &998   &3974   &4.52     &9.51     &6.94     &10.82    &17.73    \\
C09-100-20-5      &500  &1000   &500  &998   &3133   &0.46     &0.50     &0.46     &0.47     &0.28     \\
C09-100-50-15     &500  &1000   &500  &998   &1906   &3.66     &3.96     &2.10     &7.01     &49.19    \\
C09-100-50-25     &500  &1000   &500  &998   &1933   &2.49     &2.27     &2.71     &2.83     &8.93     \\
C09-100-50-5      &500  &1000   &500  &998   &1563   &0.42     &0.44     &0.44     &0.45     &0.27     \\
C09-10-20-15      &500  &1000   &500  &998   &381    &21.33    &18.30    &16.04    &21.54    &2394.84  \\
C09-10-20-25      &500  &1000   &500  &998   &385    &5.07     &25.97    &23.18    &13.61    &13.35    \\
C09-10-20-5       &500  &1000   &500  &998   &304    &0.45     &0.46     &0.47     &0.48     &0.35     \\
C09-10-50-15      &500  &1000   &500  &998   &185    &5.37     &2.57     &3.59     &2.86     &13.54    \\
C09-10-50-25      &500  &1000   &500  &998   &187    &16.91    &5.63     &5.65     &8.90     &5.81     \\
C09-10-50-5       &500  &1000   &500  &998   &149    &0.41     &0.44     &0.43     &0.46     &0.36     \\
C10-100-20-15     &500  &1000   &500  &1000  &5906   &488.05   &426.99   &465.16   &377.62   &10802.4  \\
C10-100-20-25     &500  &1000   &500  &1000  &5972   &394.34   &753.28   &355.37   &209.13   &345.96   \\
C10-100-20-5      &500  &1000   &500  &1000  &4096   &0.40     &0.40     &0.43     &0.42     &0.08     \\
C10-100-50-15     &500  &1000   &500  &1000  &2657   &21.22    &8.64     &9.18     &13.80    &12.81    \\
C10-100-50-25     &500  &1000   &500  &1000  &2683   &35.89    &10.75    &50.06    &39.46    &9.45     \\
C10-100-50-5      &500  &1000   &500  &1000  &1940   &0.39     &0.42     &0.42     &0.44     &0.31     \\
C10-10-20-15      &500  &1000   &500  &1000  &573    &246.23   &402.21   &378.04   &571.58   &10802.8  \\
C10-10-20-25      &500  &1000   &500  &1000  &580    &154.34   &130.44   &180.34   &112.91   &132.70   \\
C10-10-20-5       &500  &1000   &500  &1000  &391    &0.39     &0.42     &0.40     &0.44     &0.07     \\
C10-10-50-15      &500  &1000   &500  &1000  &257    &8.53     &7.46     &11.76    &8.92     &3.77     \\
C10-10-50-25      &500  &1000   &500  &1000  &258    &20.66    &24.65    &26.03    &27.55    &5.26     \\
C10-10-50-5       &500  &1000   &500  &1000  &185    &0.39     &0.43     &0.43     &0.42     &0.17     \\
C11-100-100-15    &500  &2500   &500  &2497  &274    &2.97     &2.90     &2.80     &3.11     &0.19     \\
C11-100-100-25    &500  &2500   &500  &2497  &274    &4.58     &4.38     &4.72     &4.51     &0.36     \\
C11-100-100-5     &500  &2500   &500  &2497  &274    &1.17     &1.25     &1.24     &1.30     &0.02     \\
C11-100-20-15     &500  &2500   &500  &2497  &274    &2.74     &2.88     &2.77     &2.71     &0.19     \\
C11-100-20-25     &500  &2500   &500  &2497  &274    &4.13     &4.29     &4.24     &4.32     &0.38     \\
C11-100-20-5      &500  &2500   &500  &2497  &274    &1.17     &1.24     &1.20     &1.26     &0.02     \\
C11-10-100-15     &500  &2500   &500  &2497  &27     &3.05     &2.95     &2.85     &3.32     &0.19     \\
C11-10-100-25     &500  &2500   &500  &2497  &27     &4.74     &4.70     &4.50     &4.41     &0.37     \\
C11-10-100-5      &500  &2500   &500  &2497  &27     &1.19     &1.23     &1.20     &1.25     &0.02     \\
C11-10-20-15      &500  &2500   &500  &2497  &27     &2.81     &2.86     &2.75     &2.89     &0.19     \\
C11-10-20-25      &500  &2500   &500  &2497  &27     &4.15     &4.12     &4.20     &4.44     &0.37     \\
C11-10-20-5       &500  &2500   &500  &2497  &27     &1.17     &1.30     &1.23     &1.25     &0.02     \\
C12-100-100-15    &500  &2500   &500  &2448  &604    &3.14     &3.12     &6.86     &5.30     &0.19     \\
C12-100-100-25    &500  &2500   &500  &2448  &604    &4.91     &4.87     &7.65     &7.01     &0.37     \\
C12-100-100-5     &500  &2500   &500  &2448  &604    &1.21     &1.26     &1.28     &1.41     &0.03     \\
C12-100-20-15     &500  &2500   &500  &2448  &604    &3.31     &3.09     &5.58     &4.14     &0.19     \\
C12-100-20-25     &500  &2500   &500  &2448  &604    &4.94     &5.25     &557.48   &7.15     &0.36     \\
C12-100-20-5      &500  &2500   &500  &2448  &604    &1.22     &1.25     &1.26     &1.28     &0.03     \\
C12-10-100-15     &500  &2500   &500  &2448  &59     &3.10     &3.12     &11.21    &21.38    &0.19     \\
C12-10-100-25     &500  &2500   &500  &2448  &59     &5.10     &4.82     &28.05    &8.15     &0.36     \\
C12-10-100-5      &500  &2500   &500  &2448  &59     &1.18     &1.24     &1.26     &1.38     &0.03     \\
C12-10-20-15      &500  &2500   &500  &2448  &59     &3.01     &3.10     &8.98     &8.69     &0.19     \\
C12-10-20-25      &500  &2500   &500  &2448  &59     &5.08     &4.83     &26.44    &12.88    &0.36     \\
C12-10-20-5       &500  &2500   &500  &2448  &59     &1.16     &1.23     &1.27     &1.32     &0.03     \\
C13-100-100-15    &500  &2500   &500  &2481  &3312   &57.04    &46.74    &42.12    &45.93    &47.37    \\
C13-100-100-25    &500  &2500   &500  &2481  &3317   &119.19   &73.76    &173.22   &139.50   &41.32    \\
C13-100-100-5     &500  &2500   &500  &2481  &2653   &24.01    &17.20    &18.70    &21.48    &7.22     \\
C13-100-20-15     &500  &2500   &500  &2481  &4463   &3.95     &4.40     &5.86     &5.55     &0.21     \\


==> figure/table_dimacs_part5.tex <==
C13-100-20-25     &500  &2500   &500  &2481  &4463   &6.07     &6.77     &9.64     &8.85     &0.39     \\
C13-100-20-5      &500  &2500   &500  &2481  &4463   &1.29     &1.32     &1.23     &1.36     &0.07     \\
C13-10-100-15     &500  &2500   &500  &2481  &319    &23.46    &23.24    &27.46    &32.05    &30.59    \\
C13-10-100-25     &500  &2500   &500  &2481  &319    &36.83    &27.29    &44.79    &79.78    &20.09    \\
C13-10-100-5      &500  &2500   &500  &2481  &257    &22.83    &24.03    &16.56    &14.98    &4.73     \\
C13-10-20-15      &500  &2500   &500  &2481  &439    &4.14     &4.03     &5.06     &5.75     &0.21     \\
C13-10-20-25      &500  &2500   &500  &2481  &439    &6.27     &6.16     &8.58     &10.49    &0.38     \\
C13-10-20-5       &500  &2500   &500  &2481  &439    &1.25     &1.29     &1.35     &1.46     &0.07     \\
C14-100-100-15    &500  &2500   &500  &2286  &4205   &6.37     &6.47     &9.73     &11.27    &0.86     \\
C14-100-100-25    &500  &2500   &500  &2286  &4205   &9.55     &9.32     &19.10    &17.23    &3.21     \\
C14-100-100-5     &500  &2500   &500  &2286  &3887   &4.06     &4.32     &3.71     &3.64     &3.01     \\
C14-100-20-15     &500  &2500   &500  &2286  &6566   &4.97     &4.69     &8.35     &7.60     &0.21     \\
C14-100-20-25     &500  &2500   &500  &2286  &6566   &7.78     &6.88     &13.38    &11.17    &0.40     \\
C14-100-20-5      &500  &2500   &500  &2286  &6566   &1.36     &1.24     &1.41     &1.37     &0.18     \\
C14-10-100-15     &500  &2500   &500  &2286  &404    &7.11     &6.25     &12.17    &10.55    &3.38     \\
C14-10-100-25     &500  &2500   &500  &2286  &404    &9.47     &10.94    &19.12    &18.51    &3.13     \\
C14-10-100-5      &500  &2500   &500  &2286  &373    &3.90     &3.89     &2.92     &2.83     &3.45     \\
C14-10-20-15      &500  &2500   &500  &2286  &648    &5.42     &5.08     &10.39    &7.67     &0.21     \\
C14-10-20-25      &500  &2500   &500  &2286  &648    &7.47     &7.03     &12.02    &11.33    &0.40     \\
C14-10-20-5       &500  &2500   &500  &2286  &648    &1.68     &1.71     &1.70     &1.59     &0.19     \\
C15-100-100-15    &500  &2500   &500  &2432  &5889   &63.70    &50.33    &99.13    &78.75    &57.78    \\
C15-100-100-25    &500  &2500   &500  &2432  &5905   &101.83   &68.19    &108.50   &97.75    &10.97    \\
C15-100-100-5     &500  &2500   &500  &2432  &5000   &24.41    &20.90    &12.88    &28.34    &1.95     \\
C15-100-20-15     &500  &2500   &500  &2432  &12533  &8.68     &7.66     &29.36    &27.78    &0.22     \\
C15-100-20-25     &500  &2500   &500  &2432  &12533  &11.84    &13.69    &160.82   &68.23    &0.41     \\
C15-100-20-5      &500  &2500   &500  &2432  &12533  &7.55     &47.33    &8.24     &11.55    &24.70    \\
C15-10-100-15     &500  &2500   &500  &2432  &568    &34.82    &49.56    &124.83   &55.37    &31.34    \\
C15-10-100-25     &500  &2500   &500  &2432  &569    &71.00    &60.74    &99.48    &70.82    &4.94     \\
C15-10-100-5      &500  &2500   &500  &2432  &480    &27.14    &26.01    &37.26    &20.65    &2.41     \\
C15-10-20-15      &500  &2500   &500  &2432  &1248   &9.66     &9.46     &31.76    &27.45    &0.22     \\
C15-10-20-25      &500  &2500   &500  &2432  &1248   &11.43    &15.84    &452.41   &104.50   &0.43     \\
C15-10-20-5       &500  &2500   &500  &2432  &1248   &10.18    &12.00    &1105.97  &19.48    &293.74   \\
C16-100-10000-15  &500  &12500  &500  &7149  &203    &24.10    &12.34    &23.83    &12.45    &4.92     \\
C16-100-10000-25  &500  &12500  &500  &7149  &203    &32.97    &17.02    &33.81    &16.61    &11.20    \\
C16-100-10000-5   &500  &12500  &500  &7149  &203    &14.40    &6.52     &14.39    &6.49     &3.26     \\
C16-100-100-15    &500  &12500  &500  &7149  &274    &23.17    &10.86    &33.58    &11.74    &0.75     \\
C16-100-100-25    &500  &12500  &500  &7149  &274    &33.12    &16.38    &37.81    &17.68    &1.21     \\
C16-100-100-5     &500  &12500  &500  &7149  &274    &12.86    &6.06     &13.10    &5.92     &0.45     \\
C16-100-200-15    &500  &12500  &500  &7149  &274    &22.73    &10.77    &34.31    &11.51    &0.77     \\
C16-100-200-25    &500  &12500  &500  &7149  &274    &32.65    &16.43    &37.85    &17.87    &1.15     \\
C16-100-200-5     &500  &12500  &500  &7149  &274    &12.84    &6.07     &12.92    &6.14     &0.43     \\
C16-10-10000-15   &500  &12500  &500  &7149  &19     &24.10    &12.04    &23.50    &12.38    &4.97     \\
C16-10-10000-25   &500  &12500  &500  &7149  &19     &33.19    &17.06    &33.36    &16.87    &11.19    \\
C16-10-10000-5    &500  &12500  &500  &7149  &19     &14.44    &6.44     &14.49    &6.54     &3.20     \\
C16-10-100-15     &500  &12500  &500  &7149  &27     &22.63    &11.00    &33.59    &11.70    &0.77     \\
C16-10-100-25     &500  &12500  &500  &7149  &27     &34.52    &16.66    &37.75    &17.99    &1.13     \\
C16-10-100-5      &500  &12500  &500  &7149  &27     &12.80    &5.92     &13.35    &6.06     &0.43     \\
C16-10-200-15     &500  &12500  &500  &7149  &27     &22.93    &10.62    &34.85    &11.64    &0.76     \\
C16-10-200-25     &500  &12500  &500  &7149  &27     &33.50    &16.44    &37.85    &17.69    &1.13     \\
C16-10-200-5      &500  &12500  &500  &7149  &27     &12.98    &6.05     &12.90    &5.87     &0.43     \\
C17-100-100-15    &500  &12500  &500  &7273  &604    &32.09    &12.46    &35.64    &13.00    &0.77     \\
C17-100-100-25    &500  &12500  &500  &7273  &604    &39.57    &18.56    &43.04    &20.50    &1.23     \\
C17-100-100-5     &500  &12500  &500  &7273  &604    &13.55    &6.15     &13.48    &6.03     &0.47     \\
C17-100-200-15    &500  &12500  &500  &7273  &604    &32.07    &12.39    &32.75    &13.25    &0.78     \\
C17-100-200-25    &500  &12500  &500  &7273  &604    &40.23    &19.52    &45.68    &19.59    &1.28     \\
C17-100-200-5     &500  &12500  &500  &7273  &604    &13.27    &6.19     &13.34    &6.24     &0.45     \\
C17-100-5000-15   &500  &12500  &500  &7273  &513    &108.48   &62.94    &131.64   &57.07    &8.69     \\
C17-100-5000-25   &500  &12500  &500  &7273  &513    &182.34   &97.32    &138.39   &90.46    &15.86    \\
C17-100-5000-5    &500  &12500  &500  &7273  &481    &63.00    &23.66    &50.45    &40.40    &16.38    \\
C17-10-100-15     &500  &12500  &500  &7273  &59     &31.58    &12.87    &35.44    &12.94    &0.77     \\
C17-10-100-25     &500  &12500  &500  &7273  &59     &37.45    &20.46    &44.66    &20.28    &1.22     \\
C17-10-100-5      &500  &12500  &500  &7273  &59     &13.28    &6.17     &13.47    &6.07     &0.45     \\
C17-10-200-15     &500  &12500  &500  &7273  &59     &30.95    &12.94    &32.56    &13.89    &0.78     \\
C17-10-200-25     &500  &12500  &500  &7273  &59     &42.38    &20.36    &43.97    &20.65    &1.27     \\
C17-10-200-5      &500  &12500  &500  &7273  &59     &13.27    &6.21     &13.35    &6.11     &0.44     \\
C17-10-5000-15    &500  &12500  &500  &7273  &50     &63.85    &40.18    &110.96   &54.65    &5.81     \\
C17-10-5000-25    &500  &12500  &500  &7273  &50     &95.95    &63.09    &125.86   &72.37    &11.50    \\
C17-10-5000-5     &500  &12500  &500  &7273  &47     &25.07    &30.73    &33.92    &20.28    &8.50     \\
C18-100-1000-15   &500  &12500  &500  &9361  &3552   &204.86   &173.91   &194.62   &148.11   &137.37   \\
C18-100-1000-25   &500  &12500  &500  &9361  &3557   &318.98   &196.14   &333.42   &215.94   &72.09    \\
C18-100-1000-5    &500  &12500  &500  &9361  &3320   &7573.69  &6946.25  &6918.97  &9485.60  &10802.9  \\
C18-100-100-15    &500  &12500  &500  &9361  &4463   &30.89    &23.06    &42.91    &37.68    &0.82     \\
C18-100-100-25    &500  &12500  &500  &9361  &4463   &57.93    &32.90    &93.94    &50.95    &1.29     \\
C18-100-100-5     &500  &12500  &500  &9361  &4463   &13.69    &9.16     &13.77    &9.13     &0.47     \\
C18-100-200-15    &500  &12500  &500  &9361  &4463   &40.76    &34.62    &53.59    &50.97    &0.80     \\
C18-100-200-25    &500  &12500  &500  &9361  &4463   &77.54    &43.79    &137.68   &78.75    &1.29     \\


==> figure/table_dimacs_part6.tex <==
C18-100-200-5     &500  &12500  &500  &9361  &4463   &14.76    &9.08     &14.73    &9.32     &0.48     \\
C18-10-1000-15    &500  &12500  &500  &9361  &341    &139.21   &144.30   &204.60   &136.24   &48.23    \\
C18-10-1000-25    &500  &12500  &500  &9361  &341    &297.33   &181.92   &299.68   &189.23   &73.22    \\
C18-10-1000-5     &500  &12500  &500  &9361  &318    &4365.51  &10805.8  &4504.66  &5880.54  &3563.14  \\
C18-10-100-15     &500  &12500  &500  &9361  &439    &36.27    &25.05    &44.01    &31.39    &0.82     \\
C18-10-100-25     &500  &12500  &500  &9361  &439    &53.80    &37.15    &85.24    &50.37    &1.30     \\
C18-10-100-5      &500  &12500  &500  &9361  &439    &14.61    &9.85     &15.37    &10.33    &0.47     \\
C18-10-200-15     &500  &12500  &500  &9361  &439    &45.64    &32.55    &54.66    &46.12    &0.79     \\
C18-10-200-25     &500  &12500  &500  &9361  &439    &80.00    &49.66    &124.57   &81.46    &1.28     \\
C18-10-200-5      &500  &12500  &500  &9361  &439    &15.28    &10.55    &15.68    &10.12    &0.47     \\
C19-100-1000-15   &500  &12500  &500  &6786  &4435   &55.29    &44.73    &109.41   &99.04    &31.53    \\
C19-100-1000-25   &500  &12500  &500  &6786  &4435   &72.19    &58.90    &269.15   &172.28   &69.94    \\
C19-100-1000-5    &500  &12500  &500  &6786  &4179   &1349.36  &1192.48  &420.19   &1027.63  &69.58    \\
C19-100-100-15    &500  &12500  &500  &6786  &6566   &35.13    &16.29    &70.66    &26.28    &0.78     \\
C19-100-100-25    &500  &12500  &500  &6786  &6566   &54.55    &22.66    &139.64   &37.54    &1.17     \\
C19-100-100-5     &500  &12500  &500  &6786  &6566   &13.69    &5.99     &13.87    &5.63     &0.47     \\
C19-100-200-15    &500  &12500  &500  &6786  &6566   &34.20    &16.51    &72.83    &39.14    &0.80     \\
C19-100-200-25    &500  &12500  &500  &6786  &6566   &52.04    &24.01    &160.53   &60.49    &1.17     \\
C19-100-200-5     &500  &12500  &500  &6786  &6566   &14.17    &6.21     &14.22    &6.56     &0.48     \\
C19-10-1000-15    &500  &12500  &500  &6786  &428    &34.78    &31.95    &138.45   &95.74    &8.06     \\
C19-10-1000-25    &500  &12500  &500  &6786  &428    &66.47    &33.50    &339.52   &100.79   &61.72    \\
C19-10-1000-5     &500  &12500  &500  &6786  &404    &852.84   &481.46   &298.67   &338.61   &35.90    \\
C19-10-100-15     &500  &12500  &500  &6786  &648    &38.98    &18.71    &61.13    &25.31    &0.81     \\
C19-10-100-25     &500  &12500  &500  &6786  &648    &50.13    &23.38    &164.11   &37.74    &1.17     \\
C19-10-100-5      &500  &12500  &500  &6786  &648    &14.23    &6.70     &15.34    &6.57     &0.47     \\
C19-10-200-15     &500  &12500  &500  &6786  &648    &37.71    &20.81    &67.79    &37.74    &0.78     \\
C19-10-200-25     &500  &12500  &500  &6786  &648    &52.51    &24.68    &198.50   &52.33    &1.21     \\
C19-10-200-5      &500  &12500  &500  &6786  &648    &14.97    &6.97     &17.64    &7.19     &0.46     \\
C20-100-1000-15   &500  &12500  &500  &8053  &5222   &1283.21  &996.73   &764.14   &684.10   &10802.8  \\
C20-100-1000-25   &500  &12500  &500  &8053  &5256   &376.35   &243.25   &1289.25  &619.83   &48.01    \\
C20-100-1000-5    &500  &12500  &500  &8053  &4768   &10808.9  &10804.8  &6296.97  &5416.53  &1327.88  \\
C20-100-100-15    &500  &12500  &500  &8053  &12533  &49.16    &29.20    &88.55    &77.72    &0.90     \\
C20-100-100-25    &500  &12500  &500  &8053  &12533  &99.53    &46.87    &275.11   &123.72   &1.20     \\
C20-100-100-5     &500  &12500  &500  &8053  &12533  &14.58    &7.98     &18.60    &8.41     &0.51     \\
C20-100-200-15    &500  &12500  &500  &8053  &12533  &61.18    &42.05    &229.92   &122.00   &0.92     \\
C20-100-200-25    &500  &12500  &500  &8053  &12533  &111.37   &70.03    &474.35   &376.46   &1.22     \\
C20-100-200-5     &500  &12500  &500  &8053  &12533  &19.31    &9.72     &28.42    &35.56    &0.47     \\
C20-10-1000-15    &500  &12500  &500  &8053  &504    &908.26   &604.12   &899.85   &691.19   &874.59   \\
C20-10-1000-25    &500  &12500  &500  &8053  &506    &442.98   &442.44   &1093.70  &647.66   &24.10    \\
C20-10-1000-5     &500  &12500  &500  &8053  &460    &10808.8  &10804.9  &5474.19  &5802.33  &667.17   \\
C20-10-100-15     &500  &12500  &500  &8053  &1248   &55.67    &26.70    &108.25   &66.27    &0.91     \\
C20-10-100-25     &500  &12500  &500  &8053  &1248   &71.99    &42.08    &478.73   &143.56   &1.30     \\
C20-10-100-5      &500  &12500  &500  &8053  &1248   &15.99    &9.70     &18.93    &11.83    &0.49     \\
C20-10-200-15     &500  &12500  &500  &8053  &1248   &71.37    &33.58    &214.70   &138.21   &0.86     \\
C20-10-200-25     &500  &12500  &500  &8053  &1248   &151.40   &48.48    &451.04   &246.71   &1.27     \\
C20-10-200-5      &500  &12500  &500  &8053  &1248   &22.27    &11.23    &53.42    &30.98    &0.47     \\
\hline
      & && && & &&&& \\[-3pt]
average           &352  &3358   &352  &2309  &1352   &109.8    &117.5    &98.3     &90.9     &137.6    \\


==> figure/tikz.depth_pos.tex <==
\begin{tikzpicture}[
  x=1.3 cm, y=1.3 cm,
  V3/.style= {circle, inner sep=3pt, draw, line width=1pt},
  V4/.style= {circle, inner sep=4pt, draw, line width=1pt},
  P/.style= {rectangle, inner sep=1pt, draw},
  E/.style= {->,draw, line width=1},
  %E/.style= {draw, line width=1},
  Pointer/.style= {->, draw, opacity=0.5},
]
  \path [draw, opacity=0.1, step=1.3cm] (-0.2,0.6) grid (2.8,3.3);


  \path (2.7,2.7) node [] {$T$};

  \path (2,3)	node [V4] (r) {$r$};
  \path (1.5,2) node [V4] (a) {$a$};
  \path (3,1)	node [V3] (b) {$b$};
  \path (1,1)	node [V4] (c) {$c$};
  \path (2,1)	node [V3] (d) {$d$};

  \path (r) edge [E] (a);
  \path (r) edge [E] (b);

  \path (a) edge [E] (c);
  \path (a) edge [E] (d);


  \path (0.0,3.2) edge [Pointer, line width=2pt, opacity=0.1] +(0,-2.6) 
  +(-0.3,-2.5) node {$\pos$}; 


  \path (0, 3) node [P] (p1) {} +(0.3,0) node {$0$};
  \path (0, 2) node [P] (p2) {} +(0.3,0) node {$1$}; 
  % +(-3.0,0) node {$V\setminus r$ in Layers $1\ldots H$ };

  \path (0, 1) node [P] (p3) {} +(0.3,0) node {$2$}; 

\end{tikzpicture}

